Properties for Paths in Graph Databases

This paper presents a formalism for defining path properties in graph databases, which can be used to restrict the number of solutions to navigational queries. In particular, our formalism allows us to define quantitative properties such as path length and accumulated cost, which can be used as query filters to identify and eliminate paths that may be considered ill-formed. The new formalism is defined in terms of an operational semantics for the query language that incorporates these constructs, thereby enabling the elimination of ill-formed paths during the computation of query answers. Furthermore, we demonstrate the soundness and completeness of this semantics and we analyze its expressive power, showing that path properties are strictly more expressive than register automata. Finally, after discussing some complexity issues related to this new approach, we present an empirical analysis based on our prototype implementation of the graph database that serves as a running example throughout the paper. The results show that queries using path properties as filters outperform standard queries that do not employ such filters.

==> tikz/instance.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                        thick, every text node part/.style={align=center}, scale=\textwidth]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%              
%Airports
%
\node[nodetype] (LAX) 
    {\textbf{$\mathbf{n_1}$:Airport}
     \nodepart{two}
       code = LAX\\
       loc = LosAngeles
     };
%
\node[nodetype] (LHR) [right= 5cm of LAX] 
    {\textbf{$\mathbf{n_2}$: Airport}
     \nodepart{two}
       code = LHR\\
       loc = London
     };
%     
\node[nodetype] (CDG) [right= 3.5cm of  LHR]
    {\textbf{$\mathbf{n_3}$: Airport}
     \nodepart{two}
       code = CDG\\
       loc = Paris
     };
% 
\node[nodetype] (BCN) [below = 3.5cm of LHR]
    {\textbf{$\mathbf{n_5}$: Airport, TrainSt}
     \nodepart{two}
       code = BCN\\
       loc = Barcelona\\
     };
%     
\node[nodetype] (JFK) [below = 3.5cm of LAX]
    {\textbf{$\mathbf{n_4}$: Airport}
     \nodepart{two}
       code = JFK\\
       loc = NewYork
     };
%
\node[nodetype] (Sants) [below = 2.cm of BCN]
    {\textbf{$\mathbf{n_6}$: TrainSt
    }
     \nodepart{two}
       code = Sants\\
       loc = Barcelona
     };
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%              
%Flights
%
\path[->] (Sants) edge[]     node [edgetype, text width=3cm,  midway, xshift=21ex]  
    {\textbf{$\mathbf{e_{1}}$: byTrain}\\
            \begin{flushleft}
            trainline = Airport \\
                price = 5€ 
            \end{flushleft}
    } (BCN); 
%
\path[->] (LHR) edge[]     node [edgetype, text width=4.4cm, midway, yshift=18ex]  
    {\textbf{$\mathbf{e_2}$: Flight}
            \begin{flushleft}
                id = AA123 \\
       	    airline = AmericanAirlines \\
       	    price = 700€ \\
      	    dep = 21:00\\
       	    arr = 8:00
            \end{flushleft} 
    } (LAX); 
%
\path[->] (CDG) edge[]     node [edgetype, text width=3.25cm, midway, midway, yshift=18ex]  %\path[->,bend right=60]
    {\textbf{$\mathbf{e_3}$: Flight}\\
            \begin{flushleft} 
                id = AF111 \\
                airline = Air France\\
                price = 100€ \\
                dep = 12:00\\
                arr = 13:00
            \end{flushleft} 
    } (LHR); 
%
%
\path[->] (LHR) edge[]     node [edgetype, text width=4cm, xshift=-25ex, midway ]  
    {\textbf{$\mathbf{e_4}$: Flight}\\
            \begin{flushleft}
                id = BA322 \\
                airline = British Airways\\
                price = 150€ \\
                dep = 8:00\\
                arr = 11:00
            \end{flushleft}
    } (BCN); 
%\path[->,bend right=60] (BCN) edge[]     node [edgetype, text width=2.75cm, midway, sloped,yshift=1ex]  
%    {\textbf{$\mathbf{e_5}$: Flight}\\
%            \begin{flushleft}
%                id = FR441 \\
%                price = 50€ \\
%                dep = 16:00\\
%                arr = 17:30
%            \end{flushleft}
%    } (CDG); 
%%
\path[->] (BCN) edge[]     node [edgetype, text width=2.75cm, midway, sloped, yshift=-19ex]  
    {\textbf{$\mathbf{e_5}$: Flight}\\
            \begin{flushleft}
                id = IB451 \\
                airline = Iberia\\
                price = 150€ \\
                dep = 10:00\\
                arr = 11:30
            \end{flushleft}
    }(CDG); 
%
\path[->] (BCN) edge[]     node [edgetype, text width=2.5cm,  midway, yshift=-1ex]  
    {\textbf{$\mathbf{e_6}$: Flight}\\
            \begin{flushleft}
                 id = IB651 \\
      	        airline = Iberia\\
       	        price = 650€ \\
       	        dep = 9:00\\
       	        arr = 15:00
       	\end{flushleft}
    } (JFK); 
% 
\path[->] (JFK.120) edge[]     node  [edgetype, text width=2.2cm, midway, xshift=-1ex ]  
    {\textbf{$\mathbf{e_7}$: Flight}\\
            \begin{flushleft}
                id = AA004 \\
                price = 300€ \\
                dep = 17:00\\
                arr = 21:00
            \end{flushleft}
    }  (LAX.-120); 
%
\path[->] (JFK.60) edge[]     node [edgetype, text width=2.2cm,  midway, xshift=15ex]  
    {\textbf{$\mathbf{e_8}$: Flight}\\
            \begin{flushleft}
                id = AA003 \\
                price = 400€ \\
                dep = 11:00\\
                arr = 15:00
            \end{flushleft}
    } (LAX.-60); 
%
\end{tikzpicture}

